Towards Barter Double Auction as Model for Bilateral Social Cooperations

The idea of this paper is an advanced game concept. This concept is expected to model non-monetary bilateral cooperations between self-interested agents. Such non-monetary cases are social cooperations like allocation of high level jobs or sexual relationships among humans. In a barter double auction, there is a big amount of agents. Every agent has a vector of parameters which specifies his demand and a vector which specifies his offer. Two agents can achieve a commitment through barter exchange. The subjective satisfaction level (a number between 0% and 100%) of an agent is as high as small is the distance between his demand and the accepted offer. This paper introduces some facets of this complex game concept.

==> dia01.tex <==
% Graphic for TeX using PGF
% Title: /home/tagiew/Local/Papers/barterda/dia01.dia
% Creator: Dia v0.96.1
% CreationDate: Thu May 21 17:26:37 2009
% For: tagiew
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{10.575000\du}{6.275000\du}}{\pgfpoint{0.625000\du}{0\du}}{\pgfpoint{0\du}{0.625000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{10.575000\du}{6.275000\du}}{\pgfpoint{0.625000\du}{0\du}}{\pgfpoint{0\du}{0.625000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{10.575000\du}{6.275000\du}}{\pgfpoint{0.625000\du}{0\du}}{\pgfpoint{0\du}{0.625000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.249300\du,6.262310\du)--(15.151300\du,6.188870\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{15.556250\du}{6.181250\du}}{\pgfpoint{0.356250\du}{0\du}}{\pgfpoint{0\du}{0.356250\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{15.556250\du}{6.181250\du}}{\pgfpoint{0.356250\du}{0\du}}{\pgfpoint{0\du}{0.356250\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{15.556250\du}{6.181250\du}}{\pgfpoint{0.356250\du}{0\du}}{\pgfpoint{0\du}{0.356250\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (15.900000\du,5.850000\du){Offer};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.350000\du,5.850000\du){Demand};
\end{tikzpicture}


==> dia02.tex <==
% Graphic for TeX using PGF
% Title: /home/tagiew/Local/Papers/barterda/dia02.dia
% Creator: Dia v0.96.1
% CreationDate: Thu May 21 17:41:52 2009
% For: tagiew
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.537500\du}{6.012500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.537500\du}{6.012500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.537500\du}{6.012500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.537500\du}{6.062500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.537500\du}{6.062500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.537500\du}{6.062500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.025000\du,6.012500\du)--(17.323376\du,6.036084\du);
}
\end{tikzpicture}


==> dia03.tex <==
% Graphic for TeX using PGF
% Title: /home/tagiew/Local/Papers/barterda/dia03.dia
% Creator: Dia v0.96.1
% CreationDate: Thu May 21 18:21:40 2009
% For: tagiew
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.172500\du}{5.982500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.172500\du}{5.982500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.172500\du}{6.032500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.172500\du}{6.032500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.172500\du}{6.032500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.660000\du,5.982500\du)--(9.958376\du,6.006084\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.412500\du}{6.147500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.412500\du}{6.147500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.427500\du}{6.182500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.427500\du}{6.182500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.427500\du}{6.182500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.900000\du,6.147500\du)--(27.228459\du,6.163462\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.272500\du}{6.072500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.272500\du}{6.072500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.272500\du}{6.122500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.272500\du}{6.122500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.272500\du}{6.122500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.760000\du,6.072500\du)--(17.058376\du,6.096084\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.857500\du}{6.007500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.857500\du}{6.007500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.857500\du}{6.057500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.857500\du}{6.057500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.857500\du}{6.057500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.345000\du,6.007500\du)--(20.643376\du,6.031084\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (10.450000\du,4.400000\du){1};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (17.650000\du,4.500000\du){2};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.600000\du,4.400000\du){3};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (27.850000\du,4.250000\du){4};
\end{tikzpicture}


==> dia04.tex <==
% Graphic for TeX using PGF
% Title: /home/tagiew/Local/Papers/barterda/dia04.dia
% Creator: Dia v0.96.1
% CreationDate: Thu May 21 18:53:42 2009
% For: tagiew
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.322500\du}{12.582500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.322500\du}{12.582500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.972500\du}{12.682500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.972500\du}{12.682500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.972500\du}{12.682500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.835000\du,12.582500\du)--(20.760100\du,12.669100\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.312500\du}{6.197500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.312500\du}{6.197500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.327500\du}{12.682500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.327500\du}{12.682500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.327500\du}{12.682500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.312500\du,7.685000\du)--(27.325100\du,11.880900\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.172500\du}{6.322500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.172500\du}{6.322500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.272500\du}{6.272500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.272500\du}{6.272500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.272500\du}{6.272500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.660000\du,6.322500\du)--(26.485300\du,6.279510\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.007500\du}{12.747500\du}}{\pgfpoint{1.497500\du}{0\du}}{\pgfpoint{0\du}{1.497500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.007500\du}{12.747500\du}}{\pgfpoint{1.497500\du}{0\du}}{\pgfpoint{0\du}{1.497500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.057500\du}{6.357500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.057500\du}{6.357500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.057500\du}{6.357500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.019400\du,11.224900\du)--(20.051300\du,7.144550\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.650000\du,9.250000\du){1};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.100000\du,5.150000\du){2};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (27.800000\du,9.250000\du){3};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (22.950000\du,13.450000\du){4};
\end{tikzpicture}


==> dia05.tex <==
% Graphic for TeX using PGF
% Title: /home/tagiew/Local/Papers/barterda/dia05.dia
% Creator: Dia v0.96.1
% CreationDate: Thu May 21 19:50:58 2009
% For: tagiew
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{28.972500\du}{21.732500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{28.972500\du}{21.732500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.572500\du}{24.182500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.572500\du}{24.182500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.572500\du}{24.182500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (30.435537\du,22.204137\du)--(35.826602\du,23.942046\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{41.812500\du}{19.997500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{41.812500\du}{19.997500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.177500\du}{21.182500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.177500\du}{21.182500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.177500\du}{21.182500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (40.281709\du,20.141068\du)--(29.976827\du,21.107533\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.222500\du}{20.822500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.222500\du}{20.822500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{44.172500\du}{17.222500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{44.172500\du}{17.222500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{44.172500\du}{17.222500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (30.717591\du,20.462478\du)--(43.409670\du,17.406191\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.707500\du}{21.697500\du}}{\pgfpoint{1.497500\du}{0\du}}{\pgfpoint{0\du}{1.497500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.707500\du}{21.697500\du}}{\pgfpoint{1.497500\du}{0\du}}{\pgfpoint{0\du}{1.497500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{38.957500\du}{20.057500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{38.957500\du}{20.057500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{38.957500\du}{20.057500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.230724\du,21.427437\du)--(38.182338\du,20.194934\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.692500\du}{22.292500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.692500\du}{22.292500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.292500\du}{22.292500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.292500\du}{22.292500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.292500\du}{22.292500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.230293\du,22.292500\du)--(17.504707\du,22.292500\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.432500\du}{21.657500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.432500\du}{21.657500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.047500\du}{21.742500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.047500\du}{21.742500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.047500\du}{21.742500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.894778\du,21.671427\du)--(9.850014\du,21.735232\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.592500\du}{21.182500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.592500\du}{21.182500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.192500\du}{21.082500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.192500\du}{21.082500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.192500\du}{21.082500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.111250\du,21.166680\du)--(17.423750\du,21.090508\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.627500\du}{21.657500\du}}{\pgfpoint{1.497500\du}{0\du}}{\pgfpoint{0\du}{1.497500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.627500\du}{21.657500\du}}{\pgfpoint{1.497500\du}{0\du}}{\pgfpoint{0\du}{1.497500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.077500\du}{22.017500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.077500\du}{22.017500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.077500\du}{22.017500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.173853\du,21.716409\du)--(18.290192\du,21.987507\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{30.642500\du}{37.067500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{30.642500\du}{37.067500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{42.592500\du}{35.067500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{42.592500\du}{35.067500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{42.592500\du}{35.067500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (32.147920\du,36.815547\du)--(41.815721\du,35.197505\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{42.732500\du}{34.582500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{42.732500\du}{34.582500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{31.797500\du}{32.517500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{31.797500\du}{32.517500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{31.797500\du}{32.517500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (41.224132\du,34.297655\du)--(32.585722\du,32.666350\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{30.992500\du}{28.957500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{30.992500\du}{28.957500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{42.542500\du}{34.057500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{42.542500\du}{34.057500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{42.542500\du}{34.057500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (32.398182\du,29.578191\du)--(41.822740\du,33.739684\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.827500\du}{28.882500\du}}{\pgfpoint{1.497500\du}{0\du}}{\pgfpoint{0\du}{1.497500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.827500\du}{28.882500\du}}{\pgfpoint{1.497500\du}{0\du}}{\pgfpoint{0\du}{1.497500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{43.327500\du}{34.592500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{43.327500\du}{34.592500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{43.327500\du}{34.592500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.989915\du,29.903636\du)--(42.736375\du,34.073219\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{10.142500\du}{35.527500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{10.142500\du}{35.527500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.342500\du}{32.427500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.342500\du}{32.427500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.342500\du}{32.427500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.580403\du,34.983903\du)--(17.621797\du,32.699961\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.282500\du}{35.742500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.282500\du}{35.742500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.597500\du}{32.327500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.597500\du}{32.327500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.597500\du}{32.327500\du}}{\pgfpoint{0.752500\du}{0\du}}{\pgfpoint{0\du}{0.752500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.878149\du,35.118445\du)--(9.330164\du,32.653076\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.692500\du}{28.817500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.692500\du}{28.817500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.942500\du}{35.917500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.942500\du}{35.917500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.942500\du}{35.917500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.046290\du,29.542927\du)--(19.248217\du,35.545469\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.327500\du}{35.642500\du}}{\pgfpoint{1.497500\du}{0\du}}{\pgfpoint{0\du}{1.497500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.327500\du}{35.642500\du}}{\pgfpoint{1.497500\du}{0\du}}{\pgfpoint{0\du}{1.497500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{21.527500\du}{32.502500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{21.527500\du}{32.502500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{21.527500\du}{32.502500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.852128\du,35.379460\du)--(20.751578\du,32.636368\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{40.142500\du}{23.482500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{40.142500\du}{23.482500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{28.542500\du}{17.182500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{28.542500\du}{17.182500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{28.542500\du}{17.182500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.791267\du,22.748641\du)--(29.234224\du,17.558177\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.397500\du}{22.252500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.397500\du}{22.252500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.997500\du}{20.602500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.997500\du}{20.602500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.997500\du}{20.602500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.878823\du,22.011556\du)--(8.775088\du,20.725867\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.252500\du}{21.172500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.252500\du}{21.172500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.352500\du}{22.872500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.352500\du}{22.872500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.352500\du}{22.872500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.738254\du,21.432522\du)--(9.128959\du,22.739169\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{39.157500\du}{17.042500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{39.157500\du}{17.042500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.307500\du}{24.742500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.307500\du}{24.742500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.307500\du}{24.742500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.955107\du,17.982441\du)--(29.925530\du,24.259370\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{40.162500\du}{37.937500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{40.162500\du}{37.937500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.662500\du}{31.837500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.662500\du}{31.837500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.662500\du}{31.837500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.781580\du,37.263611\du)--(28.358301\du,32.177051\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{43.117500\du}{30.157500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{43.117500\du}{30.157500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.967500\du}{35.207500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.967500\du}{35.207500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.967500\du}{35.207500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (41.659276\du,30.643575\du)--(28.710945\du,34.959685\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.022500\du}{28.877500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.022500\du}{28.877500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{5.222500\du}{32.227500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{5.222500\du}{32.227500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{5.222500\du}{32.227500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.522537\du,29.217019\du)--(5.990774\du,32.053600\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{22.587600\du}{35.547500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{22.587600\du}{35.547500\du}}{\pgfpoint{1.487500\du}{0\du}}{\pgfpoint{0\du}{1.487500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.887600\du}{35.997500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.887600\du}{35.997500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.887600\du}{35.997500\du}}{\pgfpoint{0.737500\du}{0\du}}{\pgfpoint{0\du}{0.737500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.052480\du,35.591500\du)--(7.674325\du,35.974951\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (29.060100\du,15.700000\du){Polular};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (9.410100\du,17.250000\du){Match};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.560100\du,27.550000\du){Dismatch};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (38.910100\du,27.450000\du){Boredom};
\end{tikzpicture}


==> satisfac.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120,82){\makebox(0,0)[r]{ 0}}
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,238){\makebox(0,0)[r]{ 20}}
\put(140.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,393){\makebox(0,0)[r]{ 40}}
\put(140.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,549){\makebox(0,0)[r]{ 60}}
\put(140.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,704){\makebox(0,0)[r]{ 80}}
\put(140.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,860){\makebox(0,0)[r]{ 100}}
\put(140.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,41){\makebox(0,0){ 0}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,41){\makebox(0,0){ 2}}
\put(400.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,41){\makebox(0,0){ 4}}
\put(660.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919,41){\makebox(0,0){ 6}}
\put(919.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,41){\makebox(0,0){ 8}}
\put(1179.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){ 10}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(140.0,82.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1279,820){\makebox(0,0)[r]{$S_i,\alpha_i=0.04$}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(140,860){\usebox{\plotpoint}}
\put(153,858.67){\rule{3.132pt}{0.400pt}}
\multiput(153.00,859.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(166,857.17){\rule{2.700pt}{0.400pt}}
\multiput(166.00,858.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(179,855.17){\rule{2.700pt}{0.400pt}}
\multiput(179.00,856.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(192.00,853.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(192.00,854.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(206.00,850.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(206.00,851.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(219.00,847.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(219.00,848.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(232.00,843.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(232.00,844.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(245.00,838.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(245.00,839.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(258.00,833.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(258.00,834.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(271.00,827.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(271.00,828.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(284.00,821.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(284.00,822.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(297.00,814.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(297.00,815.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(311.00,806.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(311.00,807.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(324.00,798.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(324.00,799.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(337.00,790.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(337.00,791.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(350.00,781.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(350.00,782.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(363.00,771.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(363.00,772.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(376.00,762.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(376.00,763.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(389.00,751.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(389.00,752.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(402.00,741.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(402.00,742.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(416.00,730.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(416.00,731.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(429.00,719.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(429.00,720.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(442.00,707.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(442.00,708.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(455.00,695.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(455.00,696.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(468.00,683.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(468.00,684.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(481.00,670.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(481.00,671.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(494.00,658.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(494.00,659.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(507.00,645.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(507.00,646.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(521.00,632.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(521.00,633.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(534.00,619.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(534.00,620.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(547.58,605.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(546.17,606.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(560.00,592.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(560.00,593.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(573.58,578.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(572.17,579.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(586.00,565.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(586.00,566.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(599.58,551.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(598.17,552.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(612.00,538.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(612.00,539.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(625.00,525.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(625.00,526.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(639.58,511.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(638.17,512.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(652.00,498.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(652.00,499.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(665.00,485.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(665.00,486.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(678.00,472.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(678.00,473.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(691.00,459.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(691.00,460.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(704.00,446.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(704.00,447.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(717.00,433.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(717.00,434.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,420.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(730.00,421.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(744.00,408.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(744.00,409.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(757.00,396.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(757.00,397.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(770.00,384.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(770.00,385.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(783.00,372.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(783.00,373.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(796.00,360.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(796.00,361.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(809.00,349.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(809.00,350.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(822.00,338.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(822.00,339.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(835.00,327.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(835.00,328.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(849.00,317.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(849.00,318.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(862.00,306.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(862.00,307.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(875.00,296.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(875.00,297.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(888.00,287.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(888.00,288.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(901.00,277.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(901.00,278.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(914.00,268.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(914.00,269.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(927.00,259.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(927.00,260.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(940.00,250.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(940.00,251.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(954.00,242.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(954.00,243.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(967.00,234.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(967.00,235.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(980.00,226.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(980.00,227.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(993.00,219.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(993.00,220.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1006.00,211.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1006.00,212.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1019.00,205.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1019.00,206.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1032.00,198.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1032.00,199.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1045.00,191.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1045.00,192.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1058.00,185.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1058.00,186.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1072.00,179.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1072.00,180.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1085.00,174.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1085.00,175.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1098.00,168.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1098.00,169.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1111.00,163.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1111.00,164.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1124.00,158.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1124.00,159.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1137.00,154.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1137.00,155.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1150.00,149.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1150.00,150.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1163.00,145.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1163.00,146.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1177.00,141.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1177.00,142.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1190.00,137.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1190.00,138.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1203.00,133.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1203.00,134.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1216.00,130.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1216.00,131.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1229.00,127.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1229.00,128.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1242.00,124.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1242.00,125.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1255.00,121.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1255.00,122.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1268.00,118.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1268.00,119.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1282,115.17){\rule{2.700pt}{0.400pt}}
\multiput(1282.00,116.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1295,113.17){\rule{2.700pt}{0.400pt}}
\multiput(1295.00,114.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1308,111.17){\rule{2.700pt}{0.400pt}}
\multiput(1308.00,112.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1321.00,109.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1321.00,110.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1334,106.67){\rule{3.132pt}{0.400pt}}
\multiput(1334.00,107.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1347,105.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,106.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1360,103.17){\rule{2.700pt}{0.400pt}}
\multiput(1360.00,104.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1373,101.67){\rule{3.373pt}{0.400pt}}
\multiput(1373.00,102.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1387,100.17){\rule{2.700pt}{0.400pt}}
\multiput(1387.00,101.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1400,98.67){\rule{3.132pt}{0.400pt}}
\multiput(1400.00,99.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1413,97.17){\rule{2.700pt}{0.400pt}}
\multiput(1413.00,98.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1426,95.67){\rule{3.132pt}{0.400pt}}
\multiput(1426.00,96.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(140.0,860.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{$S_i,\alpha_i=1$}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(140,860){\usebox{\plotpoint}}
\put(140.00,860.00){\usebox{\plotpoint}}
\multiput(153,852)(10.213,-18.069){2}{\usebox{\plotpoint}}
\put(172.82,809.58){\usebox{\plotpoint}}
\multiput(179,792)(5.322,-20.061){3}{\usebox{\plotpoint}}
\multiput(192,743)(4.870,-20.176){3}{\usebox{\plotpoint}}
\multiput(206,685)(4.132,-20.340){3}{\usebox{\plotpoint}}
\multiput(219,621)(3.953,-20.375){3}{\usebox{\plotpoint}}
\multiput(232,554)(3.953,-20.375){3}{\usebox{\plotpoint}}
\multiput(245,487)(4.070,-20.352){4}{\usebox{\plotpoint}}
\multiput(258,422)(4.395,-20.285){3}{\usebox{\plotpoint}}
\multiput(271,362)(4.858,-20.179){2}{\usebox{\plotpoint}}
\multiput(284,308)(5.533,-20.004){3}{\usebox{\plotpoint}}
\multiput(297,261)(6.857,-19.590){2}{\usebox{\plotpoint}}
\put(317.25,204.66){\usebox{\plotpoint}}
\multiput(324,187)(9.004,-18.701){2}{\usebox{\plotpoint}}
\put(344.05,148.61){\usebox{\plotpoint}}
\put(355.96,131.66){\usebox{\plotpoint}}
\put(370.05,116.49){\usebox{\plotpoint}}
\put(386.41,103.79){\usebox{\plotpoint}}
\put(404.73,94.22){\usebox{\plotpoint}}
\put(424.80,88.97){\usebox{\plotpoint}}
\put(445.26,85.50){\usebox{\plotpoint}}
\put(465.86,83.16){\usebox{\plotpoint}}
\put(486.60,82.57){\usebox{\plotpoint}}
\put(507.33,82.00){\usebox{\plotpoint}}
\put(528.09,82.00){\usebox{\plotpoint}}
\put(548.84,82.00){\usebox{\plotpoint}}
\put(569.60,82.00){\usebox{\plotpoint}}
\put(590.35,82.00){\usebox{\plotpoint}}
\put(611.11,82.00){\usebox{\plotpoint}}
\put(631.86,82.00){\usebox{\plotpoint}}
\put(652.62,82.00){\usebox{\plotpoint}}
\put(673.37,82.00){\usebox{\plotpoint}}
\put(694.13,82.00){\usebox{\plotpoint}}
\put(714.89,82.00){\usebox{\plotpoint}}
\put(735.64,82.00){\usebox{\plotpoint}}
\put(756.40,82.00){\usebox{\plotpoint}}
\put(777.15,82.00){\usebox{\plotpoint}}
\put(797.91,82.00){\usebox{\plotpoint}}
\put(818.66,82.00){\usebox{\plotpoint}}
\put(839.42,82.00){\usebox{\plotpoint}}
\put(860.17,82.00){\usebox{\plotpoint}}
\put(880.93,82.00){\usebox{\plotpoint}}
\put(901.68,82.00){\usebox{\plotpoint}}
\put(922.44,82.00){\usebox{\plotpoint}}
\put(943.20,82.00){\usebox{\plotpoint}}
\put(963.95,82.00){\usebox{\plotpoint}}
\put(984.71,82.00){\usebox{\plotpoint}}
\put(1005.46,82.00){\usebox{\plotpoint}}
\put(1026.22,82.00){\usebox{\plotpoint}}
\put(1046.97,82.00){\usebox{\plotpoint}}
\put(1067.73,82.00){\usebox{\plotpoint}}
\put(1088.48,82.00){\usebox{\plotpoint}}
\put(1109.24,82.00){\usebox{\plotpoint}}
\put(1129.99,82.00){\usebox{\plotpoint}}
\put(1150.75,82.00){\usebox{\plotpoint}}
\put(1171.51,82.00){\usebox{\plotpoint}}
\put(1192.26,82.00){\usebox{\plotpoint}}
\put(1213.02,82.00){\usebox{\plotpoint}}
\put(1233.77,82.00){\usebox{\plotpoint}}
\put(1254.53,82.00){\usebox{\plotpoint}}
\put(1275.28,82.00){\usebox{\plotpoint}}
\put(1296.04,82.00){\usebox{\plotpoint}}
\put(1316.79,82.00){\usebox{\plotpoint}}
\put(1337.55,82.00){\usebox{\plotpoint}}
\put(1358.31,82.00){\usebox{\plotpoint}}
\put(1379.06,82.00){\usebox{\plotpoint}}
\put(1399.82,82.00){\usebox{\plotpoint}}
\put(1420.57,82.00){\usebox{\plotpoint}}
\put(1439,82){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,738){\makebox(0,0)[r]{$\beta_i=0.1$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1299.0,738.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(140,160){\usebox{\plotpoint}}
\put(140.0,160.0){\rule[-0.600pt]{312.929pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(140.0,82.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\end{picture}

